Intra- & Extra-Source Exemplar-Based Style Synthesis for Improved Domain Generalization

The generalization with respect to domain shifts, as they frequently appear in applications such as autonomous driving, is one of the remaining big challenges for deep learning models. Therefore, we propose an exemplar-based style synthesis pipeline to improve domain generalization in semantic segmentation. Our method is based on a novel masked noise encoder for StyleGAN2 inversion. The model learns to faithfully reconstruct the image, preserving its semantic layout through noise prediction. Using the proposed masked noise encoder to randomize style and content combinations in the training set, i.e., intra-source style augmentation (ISSA) effectively increases the diversity of training data and reduces spurious correlation. As a result, we achieve up to $12.4\%$ mIoU improvements on driving-scene semantic segmentation under different types of data shifts, i.e., changing geographic locations, adverse weather conditions, and day to night. ISSA is model-agnostic and straightforwardly applicable with CNNs and Transformers. It is also complementary to other domain generalization techniques, e.g., it improves the recent state-of-the-art solution RobustNet by $3\%$ mIoU in Cityscapes to Dark Z\"urich. In addition, we demonstrate the strong plug-n-play ability of the proposed style synthesis pipeline, which is readily usable for extra-source exemplars e.g., web-crawled images, without any retraining or fine-tuning. Moreover, we study a new use case to indicate neural network's generalization capability by building a stylized proxy validation set. This application has significant practical sense for selecting models to be deployed in the open-world environment. Our code is available at \url{https://github.com/boschresearch/ISSA}.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figs/encoder_comparison_supp.tex <==
\begin{figure*}[t]
\begin{centering}
\setlength{\tabcolsep}{0.0em}
\renewcommand{\arraystretch}{0}
\par\end{centering}
\begin{centering}
\hfill{}
	\begin{tabular}{@{\hspace{-0.3em}}c@{\hspace{0.1em}}c@{}c@{}c@{}c}
			\centering
		&   &   &   &\vspace{0.01cm} \tabularnewline
		
	\multirow{1}{*}{ \rotatebox{90}{\hspace{3.5em}  Input \hspace{-4.3em} }} &	    
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{gt_bremen_000206_000019_leftImg8bit.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (0.01,3) rectangle (4.2,8.4) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	 \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{gt_hamburg_000000_025802_leftImg8bit.jpg}  };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (2.5,4.2) rectangle (6.7,8.5) ;
        \end{scope}
    \end{tikzpicture}       
	        & {\footnotesize{}}
	        
	 \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{gt_cologne_000009_000019_leftImg8bit.jpg}  };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (2.5,3.5) rectangle (6.7,7) ;
        \end{scope}
    \end{tikzpicture}   
		    & {\footnotesize{}}
		    
    \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{gt_hamburg_000000_070444_leftImg8bit.jpg}  };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (1.5,7.8) rectangle (2.5,9.99) ;
            \draw[thick,green] (8.7,8) rectangle (9.9,9.7) ;
        \end{scope}
    \end{tikzpicture} 
	 \tabularnewline	
	 
	 \multirow{1}{*}{ \rotatebox{90}{\hspace{3.5em}  pSp \hspace{-4.2em} }} &	 
	 \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{psp_v1_bremen_000206_000019.jpg}  };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (0.01,3) rectangle (4.2,8.4) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
\begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{psp_v1_hamburg_000000_025802.jpg}  };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (2.5,4.2) rectangle (6.7,8.5) ;
        \end{scope}
    \end{tikzpicture}	  
	        & {\footnotesize{}}
\begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{psp_v1_cologne_000009_000019.jpg} };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (2.5,3.5) rectangle (6.7,7) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {		\includegraphics[width=0.239\textwidth,]{psp_v1_hamburg_000000_070444.jpg}};
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (1.5,7.8) rectangle (2.5,9.99) ;
            \draw[thick,red] (8.7,8) rectangle (9.9,9.7) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline
	
	\multirow{1}{*}{ \rotatebox{90}{\hspace{3.5em}  pSp${}^\dagger$ \hspace{-4.5em} }} &
	\begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {	\includegraphics[width=0.239\textwidth,]{psp_v2_bremen_000206_000019.jpg} };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (0.01,3) rectangle (4.2,8.4) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{psp_v2_hamburg_000000_025802.jpg} };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (2.5,4.2) rectangle (6.7,8.5) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	 \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{psp_v2_cologne_000009_000019.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (2.5,3.5) rectangle (6.7,7) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {	\includegraphics[width=0.239\textwidth,]{psp_v2_hamburg_000000_070444.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (1.5,7.8) rectangle (2.5,9.99) ;
            \draw[thick,red] (8.7,8) rectangle (9.9,9.7) ;
        \end{scope}
    \end{tikzpicture}
	
	 \tabularnewline
		
	\multirow{1}{*}{ \rotatebox{90}{\hspace{3.5em}  \small{Feature-Style} \hspace{-5.8em} }} &
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{fs_bremen_000206_000019.jpg}   };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (0.01,3) rectangle (4.2,8.4) ;
        \end{scope}
    \end{tikzpicture}
	
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{fs_hamburg_000000_025802.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (2.5,4.2) rectangle (6.7,8.5) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	 \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{fs_cologne_000009_000019.jpg}  };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (2.5,3.5) rectangle (6.7,7) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{fs_hamburg_000000_070444.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (1.5,7.8) rectangle (2.5,9.99) ;
            \draw[thick,red] (8.7,8) rectangle (9.9,9.7) ;
        \end{scope}
    \end{tikzpicture}
		
	 \tabularnewline
	 
	\multirow{1}{*}{ \rotatebox{90}{\hspace{3.5em}  \small{Ours} \hspace{-4.2em} }} &	        
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{mne_bremen_000206_000019.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (0.01,3) rectangle (4.2,8.4) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	 \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{mne_hamburg_000000_025802.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (2.5,4.2) rectangle (6.7,8.5) ;
        \end{scope}
\end{tikzpicture}
	        & {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{mne_cologne_000009_000019.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (2.5,3.5) rectangle (6.7,7) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.239\textwidth,]{mne_hamburg_000000_070444.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (1.5,7.8) rectangle (2.5,9.99) ;
            \draw[thick,green] (8.7,8) rectangle (9.9,9.7) ;
        \end{scope}
\end{tikzpicture}
	 \tabularnewline
	\end{tabular}
\hfill{}
\par\end{centering}
\caption{%Qualitative comparison between our masked noise encoder and other StyleGAN2 inversion encoders on Cityscapes (best view in color and zoom  in). Note, $\text{pSp}^\dagger$ is obtained by us, training pSp with an additional discriminator and incorporate synthesized images for better initialization. Evidently, our masked noise encoder achieves the highest fidelity and successfully reconstruct small objects such pedestrians and traffic signs. This is consistent with the observation in Fig. \textcolor{red}{2} of the main text.
Qualitative results (best view in color and zoom in) of StyleGAN2 inversion methods on Cityscapes, i.e., pSp\newcite{pspencoder}, pSp${}^\dagger$, Feature-Style encoder\newcite{feature_style} and our masked noise encoder. Note, pSp${}^\dagger$ is an improved version of pSp\newcite{pspencoder} introduced by us, training pSp with an additional discriminator and incorporate synthesized images for better initialization.
pSp${}^\dagger$ can reconstruct the rough layout of the scene but still struggles to preserve details. The Feature-Style encoder shows a better reconstruction quality, yet it cannot faithfully reconstruct small objects (e.g. pedestrian), and some objects (e.g. the vehicle, bicycle) are rather blurry. Our masked noise encoder has highest image fidelity, preserving finer details in the inverted image. 
}
\label{fig:encoder-visual}
\end{figure*}

==> figs/encoder_comparison_visual.tex <==
% Could add more examples from the appendix.

%%%%%% GAN inversion comparison %%%%%%
\begin{figure*}[t]
    \begin{centering}
    \setlength{\tabcolsep}{0.0em}
    \renewcommand{\arraystretch}{0}
    \par\end{centering}
    \begin{centering}
    %\vspace{-0.5em}
    \hfill{}%
	\begin{tabular}{@{}c@{}c@{}c@{}c}
        \centering
		Input
		& pSp${}^\dagger$ & Feature-Style Encoder\newcite{feature_style} & Masked Noise Encoder (Ours) \tabularnewline
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{gt_aachen_000022_000019_leftImg8bit.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (3,3.5) rectangle (9.5,8) ;
        \end{scope}
    \end{tikzpicture}
		& {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{psp_v2_aachen_000022_000019.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (3,3.5) rectangle (9.5,8) ;
        \end{scope}
    \end{tikzpicture}	
		
		& {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{fs_aachen_000022_000019.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (3,3.5) rectangle (9.5,8) ;
        \end{scope}
    \end{tikzpicture}
		& {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{mne_aachen_000022_000019.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (3,3.5) rectangle (9.5,8) ;
        \end{scope}
    \end{tikzpicture}
		\tabularnewline
		\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{gt_bremen_000220_000019_leftImg8bit.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (7,6) rectangle (7.5,10) ;
            \draw[thick,green] (0,6.5) rectangle (0.6,9.5) ;
            \draw[thick,green] (4.6,4) rectangle (5.9,7) ;
        \end{scope}
    \end{tikzpicture}
		& {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{psp_v2_bremen_000220_000019.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (7,6) rectangle (7.5,10) ;
            \draw[thick,red] (0,6.5) rectangle (0.6,9.5) ;
            \draw[thick,red] (4.6,4) rectangle (5.9,7) ;
        \end{scope}
    \end{tikzpicture}
		& {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{fs_bremen_000220_000019.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (7,6) rectangle (7.5,10) ;
            \draw[thick,red] (0,6.5) rectangle (0.6,9.5) ;
            \draw[thick,red] (4.6,4) rectangle (5.9,7) ;
        \end{scope}
    \end{tikzpicture}
		& {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{mne_bremen_000220_000019.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (7,6) rectangle (7.5,10) ;
            \draw[thick,green] (0,6.5) rectangle (0.6,9.5) ;
            \draw[thick,green] (4.6,4) rectangle (5.9,7) ;
        \end{scope}
    \end{tikzpicture}
		\tabularnewline
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{gt_zurich_000068_000019_leftImg8bit.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (0.5,2.1) rectangle (4.1,6.4) ;
        \end{scope}
    \end{tikzpicture}
		& {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{psp_v2_zurich_000068_000019.jpg} };
	        \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (0.5,2.1) rectangle (4.1,6.4) ;
        \end{scope}
    \end{tikzpicture}
		& {\footnotesize{}}
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{fs_zurich_000068_000019.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (0.5,2.1) rectangle (4.1,6.4) ;
        \end{scope}
    \end{tikzpicture}
		& {\footnotesize{}}
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.235\textwidth]{mne_zurich_000068_000019.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (0.5,2.1) rectangle (4.1,6.4) ;
        \end{scope}
    \end{tikzpicture}
		\tabularnewline
		\end{tabular}
\hfill{}
\par\end{centering}
\caption{Qualitative results (best view in color and zoom in) of StyleGAN2 inversion methods on Cityscapes, i.e., pSp${}^\dagger$, Feature-Style encoder\newcite{feature_style} and our masked noise encoder. Note, pSp${}^\dagger$ is an improved version of pSp\newcite{pspencoder} introduced by us.
pSp${}^\dagger$ can reconstruct the rough layout of the scene but still struggles to preserve details. The Feature-Style encoder shows a better reconstruction quality, yet it cannot faithfully reconstruct small objects (e.g. pedestrian), and some objects (e.g. the vehicle, bicycle) are rather blurry. Our masked noise encoder has highest image fidelity, preserving finer details in the inverted image. More visual examples, including the original pSp results, can be found in \cref{fig:encoder-visual-appendix} in the supp. material.
\YL{Move visual comparison in the appendix Fig. S.2 here?}
}
\label{fig:encoder-visual}
%\vspace{-1.0em}
\end{figure*}

==> figs/intro_semseg.tex <==
\begin{figure}[t]
    \begin{centering}
    \setlength{\tabcolsep}{0.0em}
    \renewcommand{\arraystretch}{0}
    \par\end{centering}
    \begin{centering}
    %\vspace{-0.5em}
    \hfill{}
	\begin{tabular}{@{}c@{}c}
        \centering
		Unseen domain (snow) & Ground truth \tabularnewline
	    \includegraphics[width=0.47\linewidth]{GOPR0607_frame_000410_rgb_anon.jpg} 
		&{\footnotesize{}} 
		\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.47\linewidth]{GOPR0607_frame_000410_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (7,0.5) rectangle (9.8,7.2);
            \draw[thick,green] (1.1,2) rectangle (3.6,4.6);
        \end{scope}
    \end{tikzpicture}
		\tabularnewline
		Baseline & Ours \tabularnewline
	\begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.47\linewidth]{/GOPR0607_frame_000410_rgb_anon_baseline.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (7,0.5) rectangle (9.8,7.2);
            \draw[thick,red] (1.1,2) rectangle (3.6,4.6);
        \end{scope}
    \end{tikzpicture} 
		&{\footnotesize{}} 
    \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.47\linewidth]{GOPR0607_frame_000410_rgb_anon_aug.jpg}};
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (7,0.5) rectangle (9.8,7.2);
            \draw[thick,green] (1.1,1.5) rectangle (3.6,4.6);
        \end{scope}
    \end{tikzpicture}	
		\end{tabular}
\hfill{}
\par\end{centering}
\caption{
Semantic segmentation results of HRNet{\hrnet} on unseen domain (snow), trained on Cityscapes\newcite{cordts2016cityscapes} and tested on ACDC\newcite{sakaridis2021acdc}. The model trained with our {\ourstyle} can successfully segment the truck, while the baseline model fails completely.}
\label{fig:intro-semseg}
%\vspace{-1.0em}
\end{figure}


==> figs/semseg_hrnet.tex <==
\begin{figure*}[t]
\begin{centering}
\setlength{\tabcolsep}{0.0em}
\renewcommand{\arraystretch}{0}
\par\end{centering}
\begin{centering}
\hfill{}%
	\begin{tabular}{@{}c@{}c@{}c@{}c}
			\centering
		 Image  & Ground truth  & Baseline & Ours \vspace{0.01cm} \tabularnewline
	\includegraphics[width=0.241\textwidth,height=0.1205\textwidth,]{GOPR0351_frame_000712_rgb_anon.jpg} 
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{GOPR0351_frame_000712_gt_labelColor.jpg} };
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (1.5,2.5) rectangle (3,8.4) ;
        \end{scope}
    \end{tikzpicture}
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{GOPR0351_frame_000712_rgb_anon_baseline.jpg} };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (1.5,2.5) rectangle (3,8.4) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{GOPR0351_frame_000712_rgb_anon_aug.jpg}  };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (1.5,2.5) rectangle (3,8.4) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline	
	 
	 	\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{GOPR0605_frame_000181_rgb_anon.jpg} 
	        & {\footnotesize{}}
	  \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{GOPR0605_frame_000181_gt_labelColor.jpg}};
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (6.5,1.0) rectangle (8,4.5) ;
        \end{scope}
    \end{tikzpicture}
	   & {\footnotesize{}}
	   \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{GOPR0605_frame_000181_rgb_anon_baseline.jpg}  };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,red] (6.5,1.0) rectangle (8,4.5) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
	\begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{GOPR0605_frame_000181_rgb_anon_aug.jpg}   };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            \draw[thick,green] (6.5,1.0) rectangle (8,4.5) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline
	 
	\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{GOPR0607_frame_000474_rgb_anon.jpg} 
	        & {\footnotesize{}}
	   \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{GOPR0607_frame_000474_gt_labelColor.jpg}};
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
           \draw[thick,green] (1.1,1.8) rectangle (4.5, 9.2) ;
        \end{scope}
    \end{tikzpicture}
	   & {\footnotesize{}}
	  \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{GOPR0607_frame_000474_rgb_anon_baseline.jpg}  };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            % Grid
	        %\draw[lightgray,step=0.5] (image.south west) grid (image.north east);
            % Axes' labels
        	%\foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        	%\foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
            % Labels
            \draw[thick,red] (1.1,1.8) rectangle (4.5, 9.2) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
	\begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{GOPR0607_frame_000474_rgb_anon_aug.jpg} };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
           \draw[thick,green] (1.1,1.8) rectangle (4.5, 9.2) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline
	 
	 \includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{GP030176_frame_000721_rgb_anon.jpg} 
	        & {\footnotesize{}}
	        
	  \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,height=0.1205\textwidth]{GP030176_frame_000721_gt_labelColor.jpg}  };
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
            % Grid
	        %\draw[lightgray,step=0.5] (image.south west) grid (image.north east);
            % Axes' labels
        	%\foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
        	%\foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
            % Labels
            \draw[thick,green] (0.5,0.3) rectangle (2.5, 7.2) ;
        \end{scope}
    \end{tikzpicture}      
	   & {\footnotesize{}}
	  \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {\includegraphics[width=0.241\textwidth,]{GP030176_frame_000721_rgb_anon_baseline.jpg}};
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
           \draw[thick,red] (0.5,0.3) rectangle (2.5, 7.2) ;
        \end{scope}
    \end{tikzpicture}
		    & {\footnotesize{}}
    \begin{tikzpicture}
            % Include the image in a node
            \node [
	        above right,
	        inner sep=0] (image) at (0,0) {	\includegraphics[width=0.241\textwidth,]{GP030176_frame_000721_rgb_anon_aug.jpg}};
            % Create scope with normalized axes
            \begin{scope}[
            x={($0.1*(image.south east)$)},
            y={($0.1*(image.north west)$)}]
           \draw[thick,green] (0.5,0.4) rectangle (2.5, 7.3) ;
        \end{scope}
    \end{tikzpicture}
	 \tabularnewline
	 
	\end{tabular}
\hfill{}
\par\end{centering}
\caption{Semantic segmentation results of Cityscapes to ACDC generalization using HRNet. The HRNet is trained on Cityscapes only. The segmenter trained with {\ourstyle} provides more reasonable prediction under adverse weather conditions. 
} 
\label{fig:dg-semseg}
\end{figure*}
